Expected free energy as an information constraint on the Bethe Lagrangian

Active inference selects actions by minimising an expected free energy functional over predicted futures. However, adding an expectation over yet-unobserved outcomes means the free energy functional no longer has a Kullback-Leibler structure, which hinders message passing treatments of inference procedures. We propose an alternative formulation based on a Bethe free energy functional, fully supporting inference by message passing. The epistemic drive is maintained by imposing an information constraint, next to normalisation, marginalisation and form constraints, insisting that the mutual information between future observations, states and parameters given actions must be at least as large as the entropy of the goal prior. For a specific value of the corresponding Karush-Kuhn-Tucker multiplier, the stationary point of this constrained Bethe Lagrangian recovers the expected free energy solution. We show that, as the information demand is varied, the solved multiplier moves through its inactive, interior, and saturated regimes. In the inactive regime the agent's epistemic drive switches off entirely, while in the saturated regime it is maximal. We compare the performance of the constrained Bethe agent on three tasks against EFE and Q-MDP.

==> graphs/graph-ssm-planning.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]

    %==========================================================
    % State-space planning model, unrolled over the horizon tau
    % (columns k = t+1, t+2, ..., t+K).
    %   transition factor  : p(x_k | x_{k-1}, u_k, B)       ~ N   (top row)
    %   emission factor     : p(y_k | x_k, A)               ~ N   (lower row)
    %   control prior       : p(u_k)
    %   B chain : top, feeding transitions
    %   A chain : band between transition row and emission row
    % All branch edges are strictly vertical.
    %==========================================================

    % ---- state row (y = 0) ----------------------------------
    \node [style=stochastic, minimum width=8mm, minimum height=8mm]   (pxk) at (-4., 0) {$f_t$};
    \node [draw, rectangle, minimum width=8mm, minimum height=8mm]     (f1)  at (-1.6, 0) {$f_x$};
    \node [style=deterministic]                                        (ex1) at ( 0.2, 0) {$=$};
    \node [draw, rectangle, minimum width=8mm, minimum height=8mm]     (f2)  at ( 1.8, 0) {$f_x$};
    \node [style=deterministic]                                        (ex2) at ( 3.6, 0) {$=$};
    \node [draw, rectangle, minimum width=8mm, minimum height=8mm]     (f3)  at ( 6.0, 0) {$f_x$};
    \coordinate                                                         (xT)  at ( 7.6, 0);

    % ---- emission factors (y = -1.6) and observations (y = -2.6) ----
    \node [draw, rectangle, minimum width=8mm, minimum height=8mm] (g1) at (0.2, -2.0) {$f_y$};
    \node [draw, rectangle, minimum width=8mm, minimum height=8mm] (g2) at (3.6, -2.0) {$f_y$};
    \node [draw, rectangle, minimum width=8mm, minimum height=8mm] (g3) at (7.6, -2.0) {$f_y$};
    
    % ---- goal-prior factors terminating the observation edges ----
    \node [style=stochastic, minimum width=7mm, minimum height=7mm] (y1) at (0.2, -3.5) {$f_*$};
    \node [style=stochastic, minimum width=7mm, minimum height=7mm] (y2) at (3.6, -3.5) {$f_*$};
    \node [style=stochastic, minimum width=7mm, minimum height=7mm] (y3) at (7.6, -3.5) {$f_*$};
    \node [style=edgelabel, right=1.mm] at ($(g1.south)!0.5!(y1.north)$) {$y_{t+1}$};
    \node [style=edgelabel, right=1.mm] at ($(g2.south)!0.5!(y2.north)$) {$y_{t+2}$};
    \node [style=edgelabel, left=1.mm] at ($(g3.south)!0.5!(y3.north)$) {$y_{t+K}$};

    % ---- control priors (y = 1.6), aligned with the north-right of each transition ----
    \node [style=stochastic, minimum width=7mm, minimum height=7mm] (u1) at (-1.3, 1.2) {$f_u$};
    \node [style=stochastic, minimum width=7mm, minimum height=7mm] (u2) at ( 2.1, 1.2) {$f_u$};
    \node [style=stochastic, minimum width=7mm, minimum height=7mm] (u3) at ( 6.3, 1.2) {$f_u$};
    \node [right=0.5mm of u1, font=\scriptsize] {};
    \node [right=0.5mm of u2, font=\scriptsize] {};
    \node [right=0.5mm of u3, font=\scriptsize] {};

    % ---- B equality chain (top, y = 3.0), aligned with north-left of each transition ----
    \node [style=stochastic, minimum width=8mm, minimum height=8mm]    (pth) at (-4, 2) {$f_B$};
    \node [style=deterministic] (th1) at (-1.9, 2) {$=$};
    \node [style=deterministic] (th2) at ( 1.5, 2) {$=$};
    \node [] (th3) at ( 5.7, 2) {};

    % ---- A equality chain (band between transitions and emissions, y = -0.8) ----
    \node [style=stochastic, minimum width=8mm, minimum height=8mm]    (pze) at (-4, -1.1) {$f_A$};
    \node [style=deterministic] (ze1) at (-0.1, -1.1) {$=$};
    \node [style=deterministic] (ze2) at ( 3.3, -1.1) {$=$};
    \node [] (ze3) at ( 7.3, -1.1) {};

    %==========================================================
    % Edges
    %==========================================================

    % state chain (horizontal), with ellipsis between x_{t+2} and the horizon
    \draw[-] (pxk) -- (f1);
    \draw[-] (f1)  -- (ex1);
    \draw[-] (ex1) -- (f2);
    \draw[-] (f2)  -- (ex2);
    \draw[-] (ex2) -- (4.4, 0);
    \node at (4.8, 0) {$\cdots$};
    \draw[-] (5.2, 0) -- (f3);
    \draw[-] (f3)  -- (xT);

    % state-variable edge labels
    \node [style=edgelabel, above] at ($(pxk)!0.55!(f1)$)   {$x_t$};
    \node [style=edgelabel, above] at ($(f1)!0.55!(ex1)$) {$x_{t+1}$};
    \node [style=edgelabel, above] at ($(f2)!0.55!(ex2)$) {$x_{t+2}$};
    \node [style=edgelabel, above] at ($(f3.east)!0.5!(xT)$) {$x_{t+K}$};

    % emission branches (state -> emission), strictly vertical at each column
    \draw[-] (ex1) -- (g1);
    \draw[-] (ex2) -- (g2);
    \draw[-] (xT)  -- (g3);
    % observation branches into the goal-prior factors, strictly vertical
    \draw[-] (g1) -- (y1);
    \draw[-] (g2) -- (y2);
    \draw[-] (g3) -- (y3);

    % control branches into transitions (north-right), strictly vertical
    \draw[-] (u1) -- ([xshift=3mm]f1.north);
    \draw[-] (u2) -- ([xshift=3mm]f2.north);
    \draw[-] (u3) -- ([xshift=3mm]f3.north);
    \node [style=edgelabel, right = 1.mm] at ($(u1)!0.5!([xshift=3mm, yshift=-3mm]f1.north)$) {$u_{t+1}$};
    \node [style=edgelabel, right = 1.mm] at ($(u2)!0.5!([xshift=3mm, yshift=-3mm]f2.north)$) {$u_{t+2}$};
    \node [style=edgelabel, right = 1.mm] at ($(u3)!0.5!([xshift=3mm, yshift=-3mm]f3.north)$) {$u_{t+K}$};

    % B chain (horizontal) and branches into transitions (north-left), strictly vertical
    \draw[-] (pth) -- (th1) -- (th2) -- (th3.center);
    \draw[-] (th1) -- ([xshift=-3mm]f1.north);
    \draw[-] (th2) -- ([xshift=-3mm]f2.north);
    \draw[-] (th3.center) -- ([xshift=-3mm]f3.north);
    \node [style=edgelabel, above = 1.mm] at ($(pth)!0.5!(th1)$) {$B$};

    % A chain (horizontal) and branches into emissions (north-left), strictly vertical
    \draw[-] (pze) -- (ze1) -- (ze2) -- (ze3.center);
    \draw[-] (ze1) -- ([xshift=-3mm]g1.north);
    \draw[-] (ze2) -- ([xshift=-3mm]g2.north);
    \draw[-] (ze3.center) -- ([xshift=-3mm]g3.north);
    \node [style=edgelabel, below = 1.mm] at ($(pze)!0.5!(ze1)$) {$A$};

    %==========================================================
    % Messages: forward predictive and
    % backward value sweep.
    %==========================================================
    \msgcircle{down}{right}{pxk.east}{f1.west}{0.55}{1}
    \msgcircle{down}{right}{ex1.east}{f2.west}{0.5}{2}
    \msgcircle{down}{left}{xT}{f3.east}{0.55}{3}
    \msgcircle{right}{up}{y3}{g3.south}{0.5}{4}

\end{tikzpicture}

